Asymptotic scaling from strong coupling

Strong-coupling analysis of two-dimensional chiral models, extended to 15th order, allows for the identification of a scaling region where known continuum results are reproduced with great accuracy, and asymptotic scaling predictions are fulfilled. The properties of the large-$N$ second-order phase transition are quantitatively investigated.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%Pages: 2
%%EndComments
%%Page: 1 1
gsave
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.15 0.15 scale
1 setlinecap
% 90 rotate
200 2800 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-3 setlinewidth
[] 0 setdash
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
679 420 m
679 430 l
745 420 m
745 430 l
811 420 m
811 430 l
877 420 m
877 430 l
943 420 m
943 430 l
1009 420 m
1009 430 l
1075 420 m
1075 430 l
1141 420 m
1141 430 l
1207 420 m
1207 430 l
1273 420 m
1273 430 l
1339 420 m
1339 430 l
1405 420 m
1405 430 l
1471 420 m
1471 430 l
1537 420 m
1537 430 l
1603 420 m
1603 430 l
1669 420 m
1669 430 l
1735 420 m
1735 430 l
1802 420 m
1802 430 l
1868 420 m
1868 430 l
1934 420 m
1934 430 l
2000 420 m
2000 430 l
2066 420 m
2066 430 l
2132 420 m
2132 430 l
2198 420 m
2198 430 l
2264 420 m
2264 430 l
2330 420 m
2330 430 l
2396 420 m
2396 430 l
2462 420 m
2462 430 l
2528 420 m
2528 430 l
2594 420 m
2594 430 l
2660 420 m
2660 430 l
2726 420 m
2726 430 l
2792 420 m
2792 430 l
679 2030 m
679 2020 l
745 2030 m
745 2020 l
811 2030 m
811 2020 l
877 2030 m
877 2020 l
943 2030 m
943 2020 l
1009 2030 m
1009 2020 l
1075 2030 m
1075 2020 l
1141 2030 m
1141 2020 l
1207 2030 m
1207 2020 l
1273 2030 m
1273 2020 l
1339 2030 m
1339 2020 l
1405 2030 m
1405 2020 l
1471 2030 m
1471 2020 l
1537 2030 m
1537 2020 l
1603 2030 m
1603 2020 l
1669 2030 m
1669 2020 l
1735 2030 m
1735 2020 l
1802 2030 m
1802 2020 l
1868 2030 m
1868 2020 l
1934 2030 m
1934 2020 l
2000 2030 m
2000 2020 l
2066 2030 m
2066 2020 l
2132 2030 m
2132 2020 l
2198 2030 m
2198 2020 l
2264 2030 m
2264 2020 l
2330 2030 m
2330 2020 l
2396 2030 m
2396 2020 l
2462 2030 m
2462 2020 l
2528 2030 m
2528 2020 l
2594 2030 m
2594 2020 l
2660 2030 m
2660 2020 l
2726 2030 m
2726 2020 l
2792 2030 m
2792 2020 l
stroke
679 420 m
679 440 l
1009 420 m
1009 440 l
1339 420 m
1339 440 l
1669 420 m
1669 440 l
2000 420 m
2000 440 l
2330 420 m
2330 440 l
2660 420 m
2660 440 l
679 2030 m
679 2010 l
1009 2030 m
1009 2010 l
1339 2030 m
1339 2010 l
1669 2030 m
1669 2010 l
2000 2030 m
2000 2010 l
2330 2030 m
2330 2010 l
2660 2030 m
2660 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(0.285) CS
(0.285) show
grestore
newpath
1009 370 m
gsave
1009 370 translate
0 rotate
0 -20  m
(0.290) CS
(0.290) show
grestore
newpath
1339 370 m
gsave
1339 370 translate
0 rotate
0 -20  m
(0.295) CS
(0.295) show
grestore
newpath
1669 370 m
gsave
1669 370 translate
0 rotate
0 -20  m
(0.300) CS
(0.300) show
grestore
newpath
2000 370 m
gsave
2000 370 translate
0 rotate
0 -20  m
(0.305) CS
(0.305) show
grestore
newpath
2330 370 m
gsave
2330 370 translate
0 rotate
0 -20  m
(0.310) CS
(0.310) show
grestore
newpath
2660 370 m
gsave
2660 370 translate
0 rotate
0 -20  m
(0.315) CS
(0.315) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(b) CS
/Symbol findfont
84 scalefont
 setfont
(b) show
grestore
newpath
679 420 m
689 420 l
679 484 m
689 484 l
679 548 m
689 548 l
679 613 m
689 613 l
679 677 m
689 677 l
679 742 m
689 742 l
679 806 m
689 806 l
679 870 m
689 870 l
679 935 m
689 935 l
679 999 m
689 999 l
679 1064 m
689 1064 l
679 1128 m
689 1128 l
679 1192 m
689 1192 l
679 1257 m
689 1257 l
679 1321 m
689 1321 l
679 1386 m
689 1386 l
679 1450 m
689 1450 l
679 1514 m
689 1514 l
679 1579 m
689 1579 l
679 1643 m
689 1643 l
679 1708 m
689 1708 l
679 1772 m
689 1772 l
679 1836 m
689 1836 l
679 1901 m
689 1901 l
679 1965 m
689 1965 l
679 2030 m
689 2030 l
2792 420 m
2782 420 l
2792 484 m
2782 484 l
2792 548 m
2782 548 l
2792 613 m
2782 613 l
2792 677 m
2782 677 l
2792 742 m
2782 742 l
2792 806 m
2782 806 l
2792 870 m
2782 870 l
2792 935 m
2782 935 l
2792 999 m
2782 999 l
2792 1064 m
2782 1064 l
2792 1128 m
2782 1128 l
2792 1192 m
2782 1192 l
2792 1257 m
2782 1257 l
2792 1321 m
2782 1321 l
2792 1386 m
2782 1386 l
2792 1450 m
2782 1450 l
2792 1514 m
2782 1514 l
2792 1579 m
2782 1579 l
2792 1643 m
2782 1643 l
2792 1708 m
2782 1708 l
2792 1772 m
2782 1772 l
2792 1836 m
2782 1836 l
2792 1901 m
2782 1901 l
2792 1965 m
2782 1965 l
2792 2030 m
2782 2030 l
stroke
679 420 m
699 420 l
679 742 m
699 742 l
679 1064 m
699 1064 l
679 1386 m
699 1386 l
679 1708 m
699 1708 l
679 2030 m
699 2030 l
2792 420 m
2772 420 l
2792 742 m
2772 742 l
2792 1064 m
2772 1064 l
2792 1386 m
2772 1386 l
2792 1708 m
2772 1708 l
2792 2030 m
2772 2030 l
/Symbol findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
639 420 m
gsave
639 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
639 742 m
gsave
639 742 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
newpath
639 1064 m
gsave
639 1064 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
639 1386 m
gsave
639 1386 translate
0 rotate
0 -20  m
(1.5) RJ
(1.5) show
grestore
newpath
639 1708 m
gsave
639 1708 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
newpath
639 2030 m
gsave
639 2030 translate
0 rotate
0 -20  m
(2.5) RJ
(2.5) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
523 1225 m
gsave
523 1225 translate
0 rotate
0 0  m
(C) RJ
/Times-Italic findfont
84 scalefont
 setfont
(C) show
grestore
newpath
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1735 2198 m
gsave
1735 2198 translate
0 rotate
0 0  m
( Figure 1) CS
/Times-Bold findfont
90 scalefont
 setfont
( Figure 1) show
grestore
newpath
[] 0 setdash
348 527 m
1009 565 m
1009 573 l
1669 819 m
1669 857 l
1835 1051 m
1835 1089 l
2000 864 m
2000 903 l
2330 671 m
2330 696 l
stroke
998 565 m
1020 565 l
998 573 m
1020 573 l
1658 819 m
1680 819 l
1658 857 m
1680 857 l
1824 1051 m
1846 1051 l
1824 1089 m
1846 1089 l
1989 864 m
2011 864 l
1989 903 m
2011 903 l
2319 671 m
2341 671 l
2319 696 m
2341 696 l
stroke
1009 589 m
989 549 l
1029 549 l
closepath
gsave eofill grestore
stroke
1669 858 m
1649 818 l
1689 818 l
closepath
gsave eofill grestore
stroke
1835 1090 m
1815 1050 l
1855 1050 l
closepath
gsave eofill grestore
stroke
2000 903 m
1980 863 l
2020 863 l
closepath
gsave eofill grestore
stroke
2330 704 m
2310 664 l
2350 664 l
closepath
gsave eofill grestore
stroke
[] 0 setdash
348 522 m
1009 550 m
1009 557 l
1669 651 m
1669 677 l
1835 896 m
1835 960 l
1868 1012 m
1868 1115 l
1934 1817 m
1934 1997 l
2000 1031 m
2000 1160 l
stroke
998 550 m
1020 550 l
998 557 m
1020 557 l
1658 651 m
1680 651 l
1658 677 m
1680 677 l
1824 896 m
1846 896 l
1824 960 m
1846 960 l
1857 1012 m
1879 1012 l
1857 1115 m
1879 1115 l
1923 1817 m
1945 1817 l
1923 1997 m
1945 1997 l
1989 1031 m
2011 1031 l
1989 1160 m
2011 1160 l
stroke
1009 553 20 0 360 arc
gsave fill grestore
stroke
1669 664 20 0 360 arc
gsave fill grestore
stroke
1835 928 20 0 360 arc
gsave fill grestore
stroke
1868 1064 20 0 360 arc
gsave fill grestore
stroke
1934 1907 20 0 360 arc
gsave fill grestore
stroke
2000 1096 20 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
348 523 m
1669 599 m
1669 608 l
2000 667 m
2000 682 l
2198 712 m
2198 749 l
2330 870 m
2330 935 l
2396 954 m
2396 1018 l
2462 1070 m
2462 1121 l
2528 1006 m
2528 1083 l
2660 728 m
2660 747 l
stroke
1658 599 m
1680 599 l
1658 608 m
1680 608 l
1989 667 m
2011 667 l
1989 682 m
2011 682 l
2187 712 m
2209 712 l
2187 749 m
2209 749 l
2319 870 m
2341 870 l
2319 935 m
2341 935 l
2385 954 m
2407 954 l
2385 1018 m
2407 1018 l
2451 1070 m
2473 1070 l
2451 1121 m
2473 1121 l
2517 1006 m
2539 1006 l
2517 1083 m
2539 1083 l
2649 728 m
2671 728 l
2649 747 m
2671 747 l
stroke
1652 587 m
1652 621 l
1686 621 l
1686 587 l
1652 587 l
1983 658 m
1983 692 l
2017 692 l
2017 658 l
1983 658 l
2181 714 m
2181 748 l
2215 748 l
2215 714 l
2181 714 l
2313 886 m
2313 920 l
2347 920 l
2347 886 l
2313 886 l
2379 969 m
2379 1003 l
2413 1003 l
2413 969 l
2379 969 l
2445 1079 m
2445 1113 l
2479 1113 l
2479 1079 l
2445 1079 l
2511 1027 m
2511 1061 l
2545 1061 l
2545 1027 l
2511 1027 l
2643 721 m
2643 755 l
2677 755 l
2677 721 l
2643 721 l
stroke
[] 0 setdash
348 521 m
1669 609 m
1669 620 l
1835 635 m
1835 655 l
2000 702 m
2000 729 l
2198 948 m
2198 1025 l
2297 1559 m
2297 1753 l
2330 1179 m
2330 1308 l
stroke
1658 609 m
1680 609 l
1658 620 m
1680 620 l
1824 635 m
1846 635 l
1824 655 m
1846 655 l
1989 702 m
2011 702 l
1989 729 m
2011 729 l
2187 948 m
2209 948 l
2187 1025 m
2209 1025 l
2286 1559 m
2308 1559 l
2286 1753 m
2308 1753 l
2319 1179 m
2341 1179 l
2319 1308 m
2341 1308 l
stroke
1669 635 m
1649 595 l
1689 595 l
1669 635 l
1835 665 m
1815 625 l
1855 625 l
1835 665 l
2000 735 m
1980 695 l
2020 695 l
2000 735 l
2198 1006 m
2178 966 l
2218 966 l
2198 1006 l
2297 1676 m
2277 1636 l
2317 1636 l
2297 1676 l
2330 1264 m
2310 1224 l
2350 1224 l
2330 1264 l
stroke
[20 20] 0 setdash
1669 838 m
1835 1070 l
2000 890 l
2330 684 l
stroke
[] 0 setdash
[20 20] 0 setdash
1835 928 m
1868 1064 l
1934 1907 l
2000 1096 l
stroke
[] 0 setdash
[20 20] 0 setdash
2000 675 m
2198 731 l
2330 903 l
2396 986 l
2462 1096 l
2528 1044 l
2660 738 l
stroke
[] 0 setdash
[20 20] 0 setdash
2000 715 m
2198 986 l
2297 1656 l
2330 1244 l
stroke
[] 0 setdash
9 setlinewidth
348 526 m
679 539 m
1009 553 l
1174 563 l
1339 575 l
1504 590 l
1669 613 l
1735 626 l
1802 642 l
1835 653 l
1868 666 l
1884 674 l
1901 683 l
1917 693 l
1934 706 l
1950 721 l
1967 741 l
1983 770 l
2000 816 l
2006 845 l
2013 891 l
2020 983 l
stroke
3 setlinewidth
[40 20] 0 setdash
2013 420 m
2013 2030 l
stroke
[] 0 setdash
[40 20] 0 setdash
2039 420 m
2039 2030 l
stroke
[] 0 setdash
/Times-Bold findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
679 1915 m
stroke
[] 0 setdash
847 1935 m
827 1895 l
867 1895 l
closepath
gsave eofill grestore
stroke
889 1915 m
gsave
889 1915 translate
0 rotate
0 -24  m
/Times-Roman findfont
72 scalefont
 setfont
( SU\(21\) ) show
grestore
newpath
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
679 1825 m
stroke
[] 0 setdash
847 1825 20 0 360 arc
gsave fill grestore
stroke
889 1825 m
gsave
889 1825 translate
0 rotate
0 -24  m
/Times-Roman findfont
72 scalefont
 setfont
( SU\(30\) ) show
grestore
newpath
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
679 1735 m
stroke
[] 0 setdash
830 1718 m
830 1752 l
864 1752 l
864 1718 l
830 1718 l
stroke
889 1735 m
gsave
889 1735 translate
0 rotate
0 -24  m
/Times-Roman findfont
72 scalefont
 setfont
( U\(15\) ) show
grestore
newpath
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
679 1645 m
stroke
[] 0 setdash
847 1665 m
827 1625 l
867 1625 l
847 1665 l
stroke
889 1645 m
gsave
889 1645 translate
0 rotate
0 -24  m
/Times-Roman findfont
72 scalefont
 setfont
( U\(21\) ) show
grestore
newpath
%showpage
grestore
0 -350 translate
%
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.15 0.15 scale
1 setlinecap
% 90 rotate
200 2800 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-3 setlinewidth
[] 0 setdash
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
679 420 m
679 430 l
855 420 m
855 430 l
1031 420 m
1031 430 l
1207 420 m
1207 430 l
1383 420 m
1383 430 l
1559 420 m
1559 430 l
1736 420 m
1736 430 l
1912 420 m
1912 430 l
2088 420 m
2088 430 l
2264 420 m
2264 430 l
2440 420 m
2440 430 l
2616 420 m
2616 430 l
2792 420 m
2792 430 l
679 2030 m
679 2020 l
855 2030 m
855 2020 l
1031 2030 m
1031 2020 l
1207 2030 m
1207 2020 l
1383 2030 m
1383 2020 l
1559 2030 m
1559 2020 l
1736 2030 m
1736 2020 l
1912 2030 m
1912 2020 l
2088 2030 m
2088 2020 l
2264 2030 m
2264 2020 l
2440 2030 m
2440 2020 l
2616 2030 m
2616 2020 l
2792 2030 m
2792 2020 l
stroke
679 420 m
679 440 l
1031 420 m
1031 440 l
1383 420 m
1383 440 l
1736 420 m
1736 440 l
2088 420 m
2088 440 l
2440 420 m
2440 440 l
2792 420 m
2792 440 l
679 2030 m
679 2010 l
1031 2030 m
1031 2010 l
1383 2030 m
1383 2010 l
1736 2030 m
1736 2010 l
2088 2030 m
2088 2010 l
2440 2030 m
2440 2010 l
2792 2030 m
2792 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1031 370 m
gsave
1031 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1383 370 m
gsave
1383 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1736 370 m
gsave
1736 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
2088 370 m
gsave
2088 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
2440 370 m
gsave
2440 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
newpath
2792 370 m
gsave
2792 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
84 scalefont
 setfont
(x) show
/Symbol findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-Italic findfont
50 scalefont
 setfont
(G) show
grestore
newpath
679 420 m
689 420 l
679 554 m
689 554 l
679 688 m
689 688 l
679 822 m
689 822 l
679 956 m
689 956 l
679 1090 m
689 1090 l
679 1225 m
689 1225 l
679 1359 m
689 1359 l
679 1493 m
689 1493 l
679 1627 m
689 1627 l
679 1761 m
689 1761 l
679 1895 m
689 1895 l
679 2030 m
689 2030 l
2792 420 m
2782 420 l
2792 554 m
2782 554 l
2792 688 m
2782 688 l
2792 822 m
2782 822 l
2792 956 m
2782 956 l
2792 1090 m
2782 1090 l
2792 1225 m
2782 1225 l
2792 1359 m
2782 1359 l
2792 1493 m
2782 1493 l
2792 1627 m
2782 1627 l
2792 1761 m
2782 1761 l
2792 1895 m
2782 1895 l
2792 2030 m
2782 2030 l
stroke
679 420 m
699 420 l
679 688 m
699 688 l
679 956 m
699 956 l
679 1225 m
699 1225 l
679 1493 m
699 1493 l
679 1761 m
699 1761 l
679 2030 m
699 2030 l
2792 420 m
2772 420 l
2792 688 m
2772 688 l
2792 956 m
2772 956 l
2792 1225 m
2772 1225 l
2792 1493 m
2772 1493 l
2792 1761 m
2772 1761 l
2792 2030 m
2772 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
641 420 m
gsave
641 420 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
newpath
641 688 m
gsave
641 688 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
641 956 m
gsave
641 956 translate
0 rotate
0 -20  m
(0.7) RJ
(0.7) show
grestore
newpath
641 1225 m
gsave
641 1225 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
641 1493 m
gsave
641 1493 translate
0 rotate
0 -20  m
(0.9) RJ
(0.9) show
grestore
newpath
641 1761 m
gsave
641 1761 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
641 2030 m
gsave
641 2030 translate
0 rotate
0 -20  m
(1.1) RJ
(1.1) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
525 1225 m
gsave
525 1225 translate
0 rotate
0 0  m
(ms/MG) RJ
/Symbol findfont
84 scalefont
 setfont
(m) show
/Symbol findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-Italic findfont
50 scalefont
 setfont
-10 0 rmoveto (s) show 10 0 rmoveto
/Times-Italic findfont
84 scalefont
 setfont
0 25 rmoveto
(/M) show
/Times-Italic findfont
50 scalefont
 setfont
0 -25 rmoveto
-10 0 rmoveto (G) show 10 0 rmoveto
grestore
newpath
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1735 2198 m
gsave
1735 2198 translate
0 rotate
0 0  m
( Figure 2) CS
/Times-Bold findfont
90 scalefont
 setfont
( Figure 2) show
grestore
newpath
759 420 m
761 434 l
764 463 l
767 491 l
771 517 l
774 541 l
777 565 l
779 587 l
782 609 l
785 629 l
788 649 l
791 668 l
793 686 l
796 704 l
798 720 l
801 737 l
803 753 l
806 768 l
808 783 l
811 797 l
813 811 l
816 825 l
818 838 l
820 851 l
823 863 l
825 876 l
827 888 l
830 899 l
832 911 l
834 922 l
836 932 l
839 943 l
841 953 l
843 964 l
845 974 l
847 983 l
850 993 l
852 1002 l
854 1011 l
856 1020 l
858 1029 l
860 1038 l
862 1046 l
865 1055 l
867 1063 l
869 1071 l
871 1079 l
873 1086 l
875 1094 l
877 1102 l
879 1109 l
881 1116 l
883 1123 l
886 1130 l
888 1137 l
890 1144 l
892 1151 l
894 1158 l
896 1164 l
898 1171 l
900 1177 l
902 1183 l
904 1189 l
906 1195 l
909 1201 l
911 1207 l
913 1213 l
915 1219 l
917 1225 l
919 1230 l
921 1236 l
923 1241 l
925 1247 l
927 1252 l
929 1257 l
932 1262 l
934 1267 l
936 1272 l
938 1277 l
940 1282 l
942 1287 l
944 1292 l
946 1297 l
948 1302 l
951 1306 l
953 1311 l
955 1315 l
957 1320 l
959 1324 l
961 1329 l
964 1333 l
966 1337 l
968 1342 l
970 1346 l
972 1350 l
974 1354 l
977 1358 l
979 1362 l
981 1366 l
983 1370 l
986 1374 l
988 1378 l
990 1382 l
992 1385 l
995 1389 l
997 1393 l
999 1397 l
1001 1400 l
1004 1404 l
1006 1407 l
1008 1411 l
1011 1414 l
1013 1418 l
1015 1421 l
1018 1425 l
1020 1428 l
1022 1431 l
1025 1435 l
1027 1438 l
1030 1441 l
1032 1444 l
1034 1447 l
1037 1451 l
1039 1454 l
1042 1457 l
1044 1460 l
1047 1463 l
1049 1466 l
1052 1469 l
1054 1472 l
1057 1475 l
1059 1478 l
1062 1480 l
1064 1483 l
1067 1486 l
1069 1489 l
1072 1492 l
1075 1494 l
1077 1497 l
1080 1500 l
1083 1502 l
1085 1505 l
1088 1508 l
1091 1510 l
1093 1513 l
1096 1515 l
1099 1518 l
1102 1520 l
1104 1523 l
1107 1525 l
1110 1528 l
1113 1530 l
1116 1533 l
1119 1535 l
1122 1537 l
1125 1540 l
1127 1542 l
1130 1544 l
1133 1547 l
1136 1549 l
1139 1551 l
1142 1554 l
1145 1556 l
1149 1558 l
1152 1560 l
1155 1562 l
1158 1564 l
1161 1567 l
1164 1569 l
1167 1571 l
1171 1573 l
1174 1575 l
1177 1577 l
1181 1579 l
1184 1581 l
1187 1583 l
1191 1585 l
1194 1587 l
1198 1589 l
1201 1591 l
1205 1593 l
1208 1595 l
1212 1596 l
1215 1598 l
1219 1600 l
1222 1602 l
1226 1604 l
1230 1606 l
1234 1607 l
1237 1609 l
1241 1611 l
1245 1613 l
1249 1614 l
1253 1616 l
1257 1618 l
1261 1620 l
1265 1621 l
1269 1623 l
1273 1625 l
1277 1626 l
1281 1628 l
1286 1629 l
1290 1631 l
1294 1633 l
1299 1634 l
1303 1636 l
1307 1637 l
1312 1639 l
1317 1640 l
1321 1642 l
1326 1643 l
1331 1645 l
1335 1646 l
1340 1648 l
1345 1649 l
1350 1651 l
1355 1652 l
1360 1654 l
1365 1655 l
1370 1656 l
1375 1658 l
1381 1659 l
1386 1661 l
1391 1662 l
1397 1663 l
1403 1665 l
1408 1666 l
1414 1667 l
1420 1669 l
1426 1670 l
1431 1671 l
1437 1672 l
1444 1674 l
1450 1675 l
1456 1676 l
1462 1677 l
1469 1679 l
1476 1680 l
1482 1681 l
1489 1682 l
1496 1683 l
1503 1685 l
1510 1686 l
1517 1687 l
1524 1688 l
1532 1689 l
1540 1690 l
1547 1691 l
1555 1692 l
1563 1694 l
1571 1695 l
1579 1696 l
1588 1697 l
1596 1698 l
1605 1699 l
1614 1700 l
1623 1701 l
1633 1702 l
1642 1703 l
1652 1704 l
1661 1705 l
1672 1706 l
1682 1707 l
1692 1707 l
1703 1708 l
1714 1709 l
1725 1710 l
1737 1711 l
1749 1712 l
1761 1713 l
1773 1713 l
1786 1714 l
1799 1715 l
1813 1716 l
1826 1716 l
1841 1717 l
1855 1718 l
1870 1719 l
1886 1719 l
1902 1720 l
1918 1720 l
1935 1721 l
1953 1721 l
1971 1722 l
1990 1722 l
2009 1723 l
2029 1723 l
2050 1724 l
2072 1724 l
2095 1724 l
2118 1724 l
2143 1724 l
2169 1724 l
2196 1724 l
2224 1724 l
2253 1724 l
2285 1724 l
2317 1723 l
2352 1723 l
2388 1722 l
2427 1721 l
2468 1720 l
2512 1719 l
2559 1718 l
2610 1716 l
2664 1714 l
2722 1711 l
2786 1709 l
2792 1708 l
stroke
[2 18] 0 setdash
1383 1734 m
2792 1734 l
stroke
[] 0 setdash
[2 18] 0 setdash
1383 1740 m
2792 1740 l
stroke
[] 0 setdash
/Times-Bold findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
showpage
%%Page: 2 2
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.15 0.15 scale
1 setlinecap
% 90 rotate
200 2800 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-3 setlinewidth
[] 0 setdash
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
679 420 m
679 430 l
890 420 m
890 430 l
1101 420 m
1101 430 l
1313 420 m
1313 430 l
1524 420 m
1524 430 l
1735 420 m
1735 430 l
1947 420 m
1947 430 l
2158 420 m
2158 430 l
2370 420 m
2370 430 l
2581 420 m
2581 430 l
2792 420 m
2792 430 l
679 2030 m
679 2020 l
890 2030 m
890 2020 l
1101 2030 m
1101 2020 l
1313 2030 m
1313 2020 l
1524 2030 m
1524 2020 l
1735 2030 m
1735 2020 l
1947 2030 m
1947 2020 l
2158 2030 m
2158 2020 l
2370 2030 m
2370 2020 l
2581 2030 m
2581 2020 l
2792 2030 m
2792 2020 l
stroke
679 420 m
679 440 l
1101 420 m
1101 440 l
1524 420 m
1524 440 l
1947 420 m
1947 440 l
2370 420 m
2370 440 l
2792 420 m
2792 440 l
679 2030 m
679 2010 l
1101 2030 m
1101 2010 l
1524 2030 m
1524 2010 l
1947 2030 m
1947 2010 l
2370 2030 m
2370 2010 l
2792 2030 m
2792 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(0.18) CS
(0.18) show
grestore
newpath
1101 370 m
gsave
1101 370 translate
0 rotate
0 -20  m
(0.19) CS
(0.19) show
grestore
newpath
1524 370 m
gsave
1524 370 translate
0 rotate
0 -20  m
(0.20) CS
(0.20) show
grestore
newpath
1947 370 m
gsave
1947 370 translate
0 rotate
0 -20  m
(0.21) CS
(0.21) show
grestore
newpath
2370 370 m
gsave
2370 370 translate
0 rotate
0 -20  m
(0.22) CS
(0.22) show
grestore
newpath
2792 370 m
gsave
2792 370 translate
0 rotate
0 -20  m
(0.23) CS
(0.23) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(bE) CS
/Symbol findfont
84 scalefont
 setfont
(b) show
/Symbol findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-Italic findfont
50 scalefont
 setfont
(E) show
grestore
newpath
679 420 m
689 420 l
679 581 m
689 581 l
679 742 m
689 742 l
679 903 m
689 903 l
679 1064 m
689 1064 l
679 1225 m
689 1225 l
679 1386 m
689 1386 l
679 1546 m
689 1546 l
679 1708 m
689 1708 l
679 1868 m
689 1868 l
679 2030 m
689 2030 l
2792 420 m
2782 420 l
2792 581 m
2782 581 l
2792 742 m
2782 742 l
2792 903 m
2782 903 l
2792 1064 m
2782 1064 l
2792 1225 m
2782 1225 l
2792 1386 m
2782 1386 l
2792 1546 m
2782 1546 l
2792 1708 m
2782 1708 l
2792 1868 m
2782 1868 l
2792 2030 m
2782 2030 l
stroke
679 420 m
699 420 l
679 742 m
699 742 l
679 1064 m
699 1064 l
679 1386 m
699 1386 l
679 1708 m
699 1708 l
679 2030 m
699 2030 l
2792 420 m
2772 420 l
2792 742 m
2772 742 l
2792 1064 m
2772 1064 l
2792 1386 m
2772 1386 l
2792 1708 m
2772 1708 l
2792 2030 m
2772 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
641 420 m
gsave
641 420 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
641 742 m
gsave
641 742 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
newpath
641 1064 m
gsave
641 1064 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
newpath
641 1386 m
gsave
641 1386 translate
0 rotate
0 -20  m
(30) RJ
(30) show
grestore
newpath
641 1708 m
gsave
641 1708 translate
0 rotate
0 -20  m
(40) RJ
(40) show
grestore
newpath
641 2030 m
gsave
641 2030 translate
0 rotate
0 -20  m
(50) RJ
(50) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1735 2198 m
gsave
1735 2198 translate
0 rotate
0 0  m
(Figure 3) CS
/Times-Bold findfont
90 scalefont
 setfont
(Figure 3) show
grestore
newpath
679 1526 m
705 1528 l
754 1533 l
804 1537 l
855 1542 l
908 1547 l
963 1553 l
1020 1559 l
1079 1565 l
1141 1572 l
1204 1579 l
1270 1587 l
1339 1595 l
1411 1603 l
1486 1612 l
1564 1621 l
1646 1630 l
1733 1640 l
1823 1650 l
1919 1659 l
2020 1668 l
2127 1676 l
2241 1682 l
2361 1686 l
2490 1685 l
2628 1677 l
2776 1659 l
2792 1655 l
stroke
[40 20] 0 setdash
679 1556 m
705 1557 l
754 1561 l
804 1564 l
855 1568 l
908 1573 l
963 1577 l
1020 1582 l
1079 1588 l
1141 1594 l
1204 1600 l
1270 1607 l
1339 1614 l
1411 1622 l
1486 1630 l
1564 1639 l
1646 1648 l
1733 1657 l
1823 1667 l
1919 1676 l
2020 1685 l
2127 1694 l
2241 1701 l
2361 1706 l
2490 1708 l
2628 1704 l
2776 1691 l
2792 1688 l
stroke
[] 0 setdash
[2 18] 0 setdash
679 1634 m
2792 1634 l
stroke
[] 0 setdash
/Times-Bold findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
2188 650 m
2384 650 l
stroke
2433 650 m
gsave
2433 650 translate
0 rotate
0 -28  m
( ) show
/Symbol findfont
84 scalefont
 setfont
(m) show
/Symbol findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-Italic findfont
50 scalefont
 setfont
-10 0 rmoveto (s) show 10 0 rmoveto
/Times-Italic findfont
84 scalefont
 setfont
0 25 rmoveto
/Times-Roman findfont
84 scalefont
 setfont
(/) show
/Symbol findfont
84 scalefont
 setfont
(L) show
/Symbol findfont
84 scalefont
 setfont
0 0 rmoveto
/Symbol findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-Italic findfont
50 scalefont
 setfont
(E,  ) show
/Times-Roman findfont
50 scalefont
 setfont
(2) show
/Times-Italic findfont
50 scalefont
 setfont
(l) show
grestore
newpath
/Times-Italic findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
[40 20] 0 setdash
2188 546 m
2384 546 l
stroke
[] 0 setdash
2433 546 m
gsave
2433 546 translate
0 rotate
0 -28  m
( ) show
/Times-Italic findfont
84 scalefont
 setfont
(M) show
/Times-Italic findfont
50 scalefont
 setfont
0 -25 rmoveto
-10 0 rmoveto (G) show 10 0 rmoveto
/Times-Italic findfont
84 scalefont
 setfont
0 25 rmoveto
/Times-Roman findfont
84 scalefont
 setfont
(/) show
/Symbol findfont
84 scalefont
 setfont
(L) show
/Symbol findfont
84 scalefont
 setfont
0 0 rmoveto
/Symbol findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-Italic findfont
50 scalefont
 setfont
(E,  ) show
/Times-Roman findfont
50 scalefont
 setfont
(2) show
/Times-Italic findfont
50 scalefont
 setfont
(l) show
grestore
newpath
showpage
%%Trailer
%%EOF
